Deep Local Binary Patterns

Local Binary Pattern (LBP) is a traditional descriptor for texture analysis that gained attention in the last decade. Being robust to several properties such as invariance to illumination translation and scaling, LBPs achieved state-of-the-art results in several applications. However, LBPs are not able to capture high-level features from the image, merely encoding features with low abstraction levels. In this work, we propose Deep LBP, which borrow ideas from the deep learning community to improve LBP expressiveness. By using parametrized data-driven LBP, we enable successive applications of the LBP operators with increasing abstraction levels. We validate the relevance of the proposed idea in several datasets from a wide range of applications. Deep LBP improved the performance of traditional and multiscale LBP in all cases.

==> figures/architectures/deeplbpearly.tex <==
\tikzstyle{lbpnode} = [rectangle, draw, text centered, rounded corners,
				      minimum height=2em, minimum width=5.5em]
\tikzstyle{proposed} = [lbpnode]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{traditional} = [lbpnode, fill=gray!30]
\tikzstyle{image} = [rectangle, draw, text centered,
    		   			 minimum width=4em, minimum height=4em, fill=gray!80]

\begin{subfigure}[t]{\columnwidth}
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance = 2.5cm, auto]
    \node [image] (img) {Image};
    \node [traditional, right of=img] (lbp0) {LBP};
    \node [proposed, right of=lbp0] (lbp1) {LBP-b$_1^+$};
    \node [right of=lbp1, node distance=1.7cm] (dots) {$\hdots$};    
    \node [proposed, right of=dots, node distance=1.7cm] (lbpn) {LBP-b$_n^+$};

    \node [traditional, below of=lbp0,
    		   node distance=1cm] (hist0) {Histogram};
    \node [traditional, below of=lbp1,
    		   node distance=1cm] (hist1) {Histogram-1};
    \node [below of=dots, node distance=1.5cm] (vdots) {$\vdots$};    
    \node [traditional, below of=lbpn,
    		   node distance=1cm] (histn) {Histogram-n};

    \node [traditional, below of=hist1,
    		   node distance=1cm, minimum height=2em,
    		   minimum width=5em] (model) {Model};

    % Draw edges
    \path [line] (img) -- (lbp0);
    \path [line] (lbp0) -- (lbp1);
    \path [line] (lbp1) -- (dots);
    \path [line] (dots) -- (lbpn);

    \path [line] (lbp0) -- (hist0);
    \path [line] (lbp1) -- (hist1);
    \path [line] (dots) -- (vdots);
    \path [line] (lbpn) -- (histn);

    \path [line] (hist0) |- (model);
    \path [line] (hist1) -- (model);
    \path [line] (vdots) |- (model);
    \path [line] (histn) |- (model);
\end{tikzpicture}
}
\caption{Multi-Deep LBP with feature-level fusion.
\label{fig:arch:deepLBPearly}}
\end{subfigure}


==> figures/architectures/deeplbplate.tex <==
\tikzstyle{lbpnode} = [rectangle, draw, text centered, rounded corners,
				      minimum height=2em, minimum width=5.5em]
\tikzstyle{proposed} = [lbpnode]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{traditional} = [lbpnode, fill=gray!30]
\tikzstyle{image} = [rectangle, draw, text centered,
    		   			 minimum width=4em, minimum height=4em, fill=gray!80]

\begin{subfigure}[t]{\columnwidth}
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance = 2.5cm, auto]
    \node [image] (img) {Image};
    \node [traditional, right of=img] (lbp0) {LBP};
    \node [proposed, right of=lbp0] (lbp1) {LBP-b$_1^+$};
    \node [right of=lbp1, node distance=1.7cm] (dots) {$\hdots$};    
    \node [proposed, right of=dots, node distance=1.7cm] (lbpn) {LBP-b$_n^+$};

    \node [traditional, below of=lbp0,
    		   node distance=1cm] (hist0) {Histogram};
    \node [traditional, below of=lbp1,
    		   node distance=1cm] (hist1) {Histogram-1};
    \node [below of=dots, node distance=1.5cm] (vdots) {$\vdots$};    
    \node [traditional, below of=lbpn,
    		   node distance=1cm] (histn) {Histogram-n};

    \node [traditional, below of=hist1,
    		   node distance=1cm, minimum height=2em,
    		   minimum width=5em] (model) {Model};

    \node [traditional, below of=hist0,
    		   node distance=1cm] (m0) {Model-0};
    \node [traditional, below of=hist1,
    		   node distance=1cm] (m1) {Model-1};
    \node [traditional, below of=histn,
    		   node distance=1cm] (mn) {Model-n};

    \node [traditional, below of=m1,
    		   node distance=1cm, minimum height=2em,
    		   minimum width=5em] (model) {Global Model};

    % Draw edges
    \path [line] (img) -- (lbp0);
    \path [line] (lbp0) -- (lbp1);
    \path [line] (lbp1) -- (dots);
    \path [line] (dots) -- (lbpn);

    \path [line] (lbp0) -- (hist0);
    \path [line] (lbp1) -- (hist1);
    \path [line] (dots) -- (vdots);
    \path [line] (lbpn) -- (histn);

    \path [line] (hist0) -- (m0);
    \path [line] (hist1) -- (m1);
    \path [line] (vdots) |- (model);
    \path [line] (histn) -- (mn);

    \path [line] (m0) |- (model);
    \path [line] (m1) -- (model);
    \path [line] (mn) |- (model);
\end{tikzpicture}
}
\caption{Multi-Deep LBP with decision-level fusion.
\label{fig:arch:deepLBPlate}}
\end{subfigure}

